n-CPS: Generalising Cross Pseudo Supervision to n Networks for Semi-Supervised Semantic Segmentation

We present n-CPS - a generalisation of the recent state-of-the-art cross pseudo supervision (CPS) approach for the task of semi-supervised semantic segmentation. In n-CPS, there are n simultaneously trained subnetworks that learn from each other through one-hot encoding perturbation and consistency regularisation. We also show that ensembling techniques applied to subnetworks outputs can significantly improve the performance. To the best of our knowledge, n-CPS paired with CutMix outperforms CPS and sets the new state-of-the-art for Pascal VOC 2012 with (1/16, 1/8, 1/4, and 1/2 supervised regimes) and Cityscapes (1/16 supervised).

==> figures/ablation-3cps-voc8-ensembling.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
width=8.5cm,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{Step},
xmajorgrids,
xmin=-1.65, xmax=34.65,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{mIoU},
ymajorgrids,
ymin=57.473895072937, ymax=74.6263360977173,
ytick style={color=white!15!black}
]
\addplot [semithick, color0]
table {%
0 58.2535514831543
1 63.2734794616699
2 61.6302833557129
3 63.7861785888672
4 67.6482849121094
5 67.7262268066406
6 68.5099105834961
7 70.1954193115234
8 68.3437805175781
9 70.2226181030273
10 70.7097549438477
11 70.3991317749023
12 71.0368728637695
13 71.5234680175781
14 71.750114440918
15 71.7761764526367
16 71.6518096923828
17 71.9936599731445
18 71.1208724975586
19 71.2751312255859
20 71.508903503418
21 72.5703048706055
22 71.4660720825195
23 72.4124450683594
24 71.9816818237305
25 72.0623931884766
26 72.7006072998047
27 71.9096908569336
28 72.2627487182617
29 72.4620819091797
30 72.8799514770508
31 72.2140502929688
32 72.2711410522461
33 72.7528610229492
};
\addlegendentry{no ensembling}
\addplot [semithick, color1]
table {%
0 60.2847785949707
1 65.7940444946289
2 64.8131408691406
3 67.1637954711914
4 69.6831283569336
5 69.9705047607422
6 69.5455703735352
7 71.8090744018555
8 71.5299377441406
9 72.0623779296875
10 71.6453552246094
11 72.0901794433594
12 72.6637191772461
13 73.1973724365234
14 72.8734130859375
15 72.9169616699219
16 73.0159072875977
17 73.7104110717773
18 72.8152770996094
19 72.4487533569336
20 72.7292175292969
21 73.5112075805664
22 73.0403442382812
23 73.3496398925781
24 72.8379440307617
25 72.9300689697266
26 73.5109329223633
27 73.4370269775391
28 73.391975402832
29 73.3255844116211
30 73.4334716796875
31 73.3277206420898
32 73.3207778930664
33 73.5121765136719
};
\addlegendentry{max confidence softmax}
\addplot [semithick, color2]
table {%
0 60.8027801513672
1 66.173942565918
2 64.8399200439453
3 67.6939544677734
4 69.6121826171875
5 70.5611343383789
6 69.6447982788086
7 71.8100433349609
8 71.4807815551758
9 72.1417694091797
10 72.1150054931641
11 72.3566818237305
12 72.8061370849609
13 72.8737106323242
14 72.7296142578125
15 73.0618057250977
16 72.7955627441406
17 73.8466796875
18 72.845947265625
19 72.6147079467773
20 72.8959808349609
21 73.6632080078125
22 73.1587829589844
23 73.4833297729492
24 72.8645858764648
25 72.9840393066406
26 73.3526611328125
27 73.5308990478516
28 73.4861907958984
29 73.3843612670898
30 73.4552536010742
31 73.4396209716797
32 73.4121398925781
33 73.59814453125
};
\addlegendentry{soft voting}
\end{axis}

\end{tikzpicture}


==> figures/architecture.tikz <==

\tikzset{>=latex}
\begin{tikzpicture}[
  squarednode/.style={rectangle, draw=black!60, fill=red!5, very thick, minimum size=10mm, node distance=0.5cm and 4 cm},
  dotsnode/.style={rectangle, minimum size=10mm, node distance=0.5cm and 4 cm, gray},
  ]
  %Nodes
  \node[squarednode] (input) {$\mathbf{x}$};

  \node[squarednode] (n1) [right=of input]             {$f(\mathbf{x}; \theta_1)$};
  \node[squarednode] (n2) [right=of input, below=of n1]{$f(\mathbf{x}; \theta_2)$};
  \node[dotsnode] (n3) [right=of input, below=of n2]{$\cdots$};
  \node[squarednode] (n4) [right=of input, below=of n3]{$f(\mathbf{x}; \theta_n)$};

  \node[squarednode] (p1) [right=of n1]             {$\text{P}_1$};
  \node[squarednode] (p2) [right=of n2, below=of p1]{$\text{P}_2$};
  \node[dotsnode] (p3) [right=of n3, below=of p2]{$\cdots$};
  \node[squarednode] (p4) [right=of n4, below=of p3]{$\text{P}_n$};

  \node[squarednode] (y1) [right=of p1]             {$\text{Y}_1$};
  \node[squarednode] (y2) [right=of p2, below=of y1]{$\text{Y}_2$};
  \node[dotsnode] (y3) [right=of p3, below=of y2]{$\cdots$};
  \node[squarednode] (y4) [right=of p4, below=of y3]{$\text{Y}_n$};

  \draw[->] (input.east) -- (n1.west);
  \draw[->] (input.east) -- (n2.west);
%   \draw[->, gray] (input.east) -- (n3.west);
  \draw[->] (input.east) -- (n4.west);

  \draw[->] (n1.east) -- (p1.west);
  \draw[->] (n2.east) -- (p2.west);
%   \draw[->, gray] (n3.east) -- (p3.west);
  \draw[->] (n4.east) -- (p4.west);

  \draw[->] (p1.east) -- (y1.west) node[pos=0.5,sloped, very thick] {//};
  \draw[->] (p2.east) -- (y2.west) node[pos=0.5,sloped, very thick] {//};
%   \draw[<-, gray] (p3.east) -- (y3.west) node[pos=0.5,sloped, very thick, gray] {//};
  \draw[->] (p4.east) -- (y4.west) node[pos=0.5,sloped, very thick] {//};

  \draw[<-, dashed, gray] (p1.east) -- (y2.west);
%   \draw[<-, dashed] (p1.east) -- (y3.west);
  \draw[<-, dashed, gray] (p1.east) -- (y4.west);
  \draw[<-, dashed, gray] (p2.east) -- (y1.west);
%   \draw[<-, dashed] (p2.east) -- (y3.west);
  \draw[<-, dashed, gray] (p2.east) -- (y4.west);
%   \draw[<-, dashed, gray] (p3.east) -- (y1.west);
%   \draw[<-, dashed, gray] (p3.east) -- (y2.west);
%   \draw[<-, dashed, gray] (p3.east) -- (y4.west);
  \draw[<-, dashed, gray] (p4.east) -- (y1.west);
  \draw[<-, dashed, gray] (p4.east) -- (y2.west);
%   \draw[<-, dashed] (p4.east) -- (y3.west);

\end{tikzpicture}  

==> figures/ours_vs_sota.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.796078431372549,0.0941176470588235,0.113725490196078}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{Share of supervised data},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
xticklabels={,1/16,,1/8,,1/4,,1/2,},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{mIoU},
ymajorgrids,
ymin=68, ymax=80.5,
ytick style={color=white!15!black}
]
\addplot [line width=0.7pt, white!45.0980392156863!black, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0 68.21
1 73.2
2 74.24
3 75.91
};
\addlegendentry{CPS, R50 (SOTA)}
\addplot [line width=0.7pt, white!45.0980392156863!black, dashed, mark=*, mark size=3.5, mark options={solid}]
table {%
0 72.18
1 75.83
2 77.55
3 78.64
};
\addlegendentry{CPS, R101 (SOTA)}
\addplot [line width=0.7pt, color0, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0 68.28
1 73.69
2 75.81
3 77.07
};
\addlegendentry{$n$-CPS-sv, R50 (ours)}
\addplot [line width=0.7pt, color0, dashed, mark=*, mark size=3.5, mark options={solid}]
table {%
0 73.25
1 76.58
2 78.61
3 80.02
};
\addlegendentry{$n$-CPS-sv, R101 (ours)}
\end{axis}

\end{tikzpicture}


==> figures/ours_vs_sota_cutmix.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.796078431372549,0.0941176470588235,0.113725490196078}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{Share of supervised data},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
xticklabels={,1/16,,1/8,,1/4,,1/2,},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{mIoU},
ymajorgrids,
ymin=68, ymax=80.5,
ytick style={color=white!15!black}
]
\addplot [line width=0.7pt, white!45.0980392156863!black, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0 71.98
1 73.67
2 74.9
3 76.15
};
\addlegendentry{CPS+CutMix, R50 (SOTA)}
\addplot [line width=0.7pt, white!45.0980392156863!black, dashed, mark=*, mark size=3.5, mark options={solid}]
table {%
0 74.48
1 76.44
2 77.68
3 78.64
};
\addlegendentry{CPS+CutMix, R101 (SOTA)}
\addplot [line width=0.7pt, color0, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0 71.97
1 74.21
2 75.83
3 76.6
};
\addlegendentry{$n$-CPS-sv+CutMix, R50 (ours)}
\addplot [line width=0.7pt, color0, dashed, mark=*, mark size=3.5, mark options={solid}]
table {%
0 75.86
1 77.99
2 78.95
3 80.26
};
\addlegendentry{$n$-CPS-sv+CutMix, R101 (ours)}
\end{axis}

\end{tikzpicture}

